Optimal Transport for Offline Imitation Learning

With the advent of large datasets, offline reinforcement learning (RL) is a promising framework for learning good decision-making policies without the need to interact with the real environment. However, offline RL requires the dataset to be reward-annotated, which presents practical challenges when reward engineering is difficult or when obtaining reward annotations is labor-intensive. In this paper, we introduce Optimal Transport Reward labeling (OTR), an algorithm that assigns rewards to offline trajectories, with a few high-quality demonstrations. OTR's key idea is to use optimal transport to compute an optimal alignment between an unlabeled trajectory in the dataset and an expert demonstration to obtain a similarity measure that can be interpreted as a reward, which can then be used by an offline RL algorithm to learn the policy. OTR is easy to implement and computationally efficient. On D4RL benchmarks, we show that OTR with a single demonstration can consistently match the performance of offline RL with ground-truth rewards.

==> figures/illustration.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[auto,
    node distance=1cm and 0.5cm]
    \node[rectangle, draw,
        minimum width=4cm,
        minimum height=2.5cm,
        fill=mygray,
        thick,
        label=above:Expert Demonstration] (demo) {};
    \node[
        rectangle split, 
        rectangle split horizontal, 
        rectangle split parts=6,
        draw,
        thick,
        fill=white,
    ] at (demo.center) (expert_1) {
    $s_1^e$
    \nodepart{two} $a_2^e$
    \nodepart{three} $s_2^e$
    \nodepart{four} $a_2^e$
    \nodepart{five} $\cdots$
    \nodepart{six} $s_T^e$
    };
    \node[rectangle, draw,
        minimum width=1cm,
        minimum height=1cm,
        right=of demo,
        fill=myyellow,
        thick,
    ] (otil) {OTR};
    \node[rectangle, draw,
        minimum width=4cm,
        minimum height=2.5cm,
        right=of otil,
        fill=mygray,
        thick,
        label=above:Offline Dataset] (unlabeled) {};
    \node[rectangle split, 
    rectangle split horizontal,
    rectangle split parts=6,
    fill=white,
    thick,
    draw] at (unlabeled.center) (episode_1) {
    $s_1$
    \nodepart{two} $a_2$
    \nodepart{three} $s_2$
    \nodepart{four} $a_2$
    \nodepart{five} $\cdots$
    \nodepart{six} $s_T$
    };
    \node[
        rectangle split, 
        rectangle split horizontal, 
        rectangle split parts=6,
        draw, below of=episode_1,
        fill=myorange,
        thick,
        node distance=2em
    ] (reward_1) {
    $r_1$
    \nodepart{second} $\phantom{r_2}$ 
    \nodepart{three} $r_2$
    \nodepart{four} $\phantom{r_2}$
    \nodepart{five} $\cdots$
    \nodepart{six} $r_T$
    };
    \node[rectangle, draw, right=of unlabeled,
        minimum width=2cm,
        minimum height=1cm,
        fill=mygreen,
        thick,
    ] (orl) {Offline RL};
    \draw[->,thick] (episode_1) to (otil);
    \draw[->,thick] (demo) to (otil);
    \draw[->,thick] (episode_1) to (reward_1);
    \draw[->,thick] (unlabeled) to (orl);
    \draw[->,thick] (otil.south) |- (reward_1);
    \node at ($(demo.north)!.5!(expert_1.north)$) {\Large{\ldots}};
    \node at ($(unlabeled.north)!.5!(episode_1.north)$) {\Large{\ldots}};
\end{tikzpicture}
}
